A Lower Dimensional Linear Equation Approach to The M-Tensor Complementarity Problem

We are interested in finding a solution to the tensor complementarity problem with a strong M-tensor, which we call the M-tensor complementarity problem. We propose a lower dimensional linear equation approach to solve that problem. At each iteration, only a lower dimensional system of linear equation needs to be solved. The coefficient matrices of the lower dimensional linear systems are independent of the iteration after finitely many iterations. We show that starting from zero or some nonnegative point, the method generates a sequence of iterates that converges to a solution of the problem monotonically. We then make an improvement to the method and establish its monotone convergence. At last, we do numerical experiments to test the proposed methods. The results positively support the proposed methods.

==> (inline-0) <==
\begin{tabular}{c|c|cccc|ccccc}
\hline\hline
&  &  & LD-LEQA & & & & & LD-A-Newton & & \\ \hline
n & $\alpha_k$ & Iter. & Time &  ${I_k}$ & Res. & Iter.  & Time & ${I_k}$ & Res. & K\\ \hline
10	&	0.10 	&	411.0 	&	0.00478 	&	1.28 	&	9.83E-09	&	40.7 	&	0.00085 	&	1.27 	&	6.81E-09	&	0	\\
10	&	0.20 	&	207.0 	&	0.00243 	&	1.40 	&	9.49E-09	&	35.1 	&	0.00072 	&	1.35 	&	6.85E-09	&	0	\\
10	&	0.30 	&	142.1 	&	0.00170 	&	1.52 	&	9.27E-09	&	36.4 	&	0.00077 	&	1.46 	&	7.01E-09	&	0	\\
10	&	0.40 	&	102.3 	&	0.00124 	&	1.50 	&	9.04E-09	&	35.2 	&	0.00075 	&	1.40 	&	7.10E-09	&	0	\\
10	&	0.50 	&	76.6 	&	0.00094 	&	1.26 	&	8.34E-09	&	33.0 	&	0.00069 	&	1.23 	&	7.03E-09	&	0	\\
10	&	0.60 	&	67.6 	&	0.00084 	&	1.38 	&	8.49E-09	&	36.4 	&	0.00076 	&	1.31 	&	7.19E-09	&	0	\\
10	&	0.70 	&	51.3 	&	0.00065 	&	1.34 	&	7.99E-09	&	32.7 	&	0.00069 	&	1.31 	&	6.95E-09	&	0	\\
10	&	0.80 	&	48.6 	&	0.00062 	&	1.46 	&	7.71E-09	&	36.7 	&	0.00076 	&	1.45 	&	7.36E-09	&	0	\\
10	&	0.90 	&	40.4 	&	0.00053 	&	1.24 	&	7.21E-09	&	35.2 	&	0.00074 	&	1.23 	&	7.25E-09	&	0	\\
10	&	1.00 	&	33.2 	&	0.00045 	&	1.26 	&	6.98E-09	&	33.2 	&	0.00070 	&	1.26 	&	6.98E-09	&	0	\\	\hline
																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																	100	&	0.10 	&	656.7 	&	0.14887 	&	14.10 	&	9.81E-09	&	63.4 	&	0.01702 	&	9.80 	&	7.96E-09	&	0	\\
100	&	0.20 	&	315.3 	&	0.07180 	&	12.34 	&	9.63E-09	&	55.5 	&	0.01403 	&	7.38 	&	7.76E-09	&	0	\\
100	&	0.30 	&	215.9 	&	0.05040 	&	10.76 	&	9.38E-09	&	57.3 	&	0.01445 	&	6.72 	&	8.08E-09	&	0	\\
100	&	0.40 	&	146.9 	&	0.03568 	&	9.17 	&	9.17E-09	&	52.0 	&	0.01323 	&	5.92 	&	7.72E-09	&	0	\\
100	&	0.50 	&	128.0 	&	0.03188 	&	8.70 	&	9.05E-09	&	58.2 	&	0.01483 	&	6.08 	&	7.99E-09	&	0	\\
100	&	0.60 	&	103.1 	&	0.02651 	&	7.74 	&	8.91E-09	&	57.2 	&	0.01490 	&	5.98 	&	8.01E-09	&	0	\\
100	&	0.70 	&	87.0 	&	0.02306 	&	7.04 	&	8.83E-09	&	57.4 	&	0.01484 	&	5.85 	&	7.94E-09	&	0	\\
100	&	0.80 	&	75.6 	&	0.02071 	&	6.44 	&	8.41E-09	&	58.1 	&	0.01522 	&	5.73 	&	8.08E-09	&	0	\\
100	&	0.90 	&	63.8 	&	0.01769 	&	5.87 	&	8.03E-09	&	56.1 	&	0.01462 	&	5.66 	&	8.20E-09	&	0	\\
100	&	1.00 	&	54.4 	&	0.01544 	&	5.20 	&	8.00E-09	&	54.4 	&	0.01398 	&	5.20 	&	8.00E-09	&	0	\\ \hline	

300	&	0.10 	&	742.0 	&	13.53704 	&	32.86 	&	9.82E-09	&	70.2 	&	1.31610 	&	14.64 	&	8.16E-09	&	0	\\
300	&	0.20 	&	369.3 	&	6.81863 	&	24.47 	&	9.61E-09	&	65.5 	&	1.22889 	&	10.53 	&	8.30E-09	&	0	\\
300	&	0.30 	&	241.1 	&	4.45899 	&	19.48 	&	9.48E-09	&	64.2 	&	1.20440 	&	9.38 	&	8.16E-09	&	0	\\
300	&	0.40 	&	181.5 	&	3.36238 	&	16.43 	&	9.29E-09	&	65.3 	&	1.22432 	&	9.12 	&	8.22E-09	&	0	\\
300	&	0.50 	&	138.1 	&	2.56310 	&	13.62 	&	8.99E-09	&	62.7 	&	1.17387 	&	8.36 	&	8.10E-09	&	0	\\
300	&	0.60 	&	115.7 	&	2.14645 	&	12.16 	&	8.96E-09	&	64.4 	&	1.20469 	&	8.52 	&	8.01E-09	&	0	\\
300	&	0.70 	&	99.2 	&	1.84629 	&	10.88 	&	8.81E-09	&	65.7 	&	1.23085 	&	8.48 	&	8.03E-09	&	0	\\
300	&	0.80 	&	83.2 	&	1.55263 	&	9.50 	&	8.61E-09	&	64.1 	&	1.20064 	&	8.09 	&	8.02E-09	&	0	\\
300	&	0.90 	&	70.9 	&	1.32455 	&	8.49 	&	8.39E-09	&	62.6 	&	1.17344 	&	7.91 	&	8.18E-09	&	0	\\
300	&	1.00 	&	63.7 	&	1.19200 	&	7.70 	&	8.03E-09	&	63.7 	&	1.19311 	&	7.70 	&	8.03E-09	&	0	\\	\hline
	
500	&	0.10 	&	781.2 	&	64.59965 	&	45.17 	&	9.82E-09	&	74.2 	&	6.23206 	&	16.23 	&	8.32E-09	&	0	\\
500	&	0.20 	&	388.5 	&	32.17770 	&	30.99 	&	9.69E-09	&	69.0 	&	5.79661 	&	11.68 	&	8.17E-09	&	0	\\
500	&	0.30 	&	254.7 	&	21.12680 	&	23.30 	&	9.47E-09	&	68.0 	&	5.71271 	&	10.48 	&	8.20E-09	&	0	\\
500	&	0.40 	&	186.5 	&	15.49360 	&	19.35 	&	9.34E-09	&	67.0 	&	5.63550 	&	10.12 	&	8.24E-09	&	0	\\
500	&	0.50 	&	144.4 	&	12.01567 	&	15.99 	&	9.14E-09	&	65.6 	&	5.51316 	&	9.68 	&	8.16E-09	&	0	\\
500	&	0.60 	&	118.7 	&	9.89608 	&	14.17 	&	8.96E-09	&	65.9 	&	5.53928 	&	9.62 	&	8.22E-09	&	0	\\
500	&	0.70 	&	101.2 	&	8.44990 	&	12.38 	&	8.76E-09	&	66.9 	&	5.62170 	&	9.61 	&	8.21E-09	&	0	\\
500	&	0.80 	&	86.2 	&	7.21168 	&	10.88 	&	8.54E-09	&	66.3 	&	5.57606 	&	9.23 	&	8.17E-09	&	0	\\
500	&	0.90 	&	76.0 	&	6.37274 	&	10.00 	&	8.32E-09	&	67.1 	&	5.63857 	&	9.26 	&	8.32E-09	&	0	\\
500	&	1.00 	&	69.3 	&	5.81163 	&	9.47 	&	8.33E-09	&	69.3 	&	5.82063 	&	9.47 	&	8.33E-09	&	0	\\
\hline\hline
\end{tabular}
\begin{tabular}{c|c|cccc|ccccc}
\hline\hline
&  &  & LD-LEQA & & & & & LD-A-Newton & & \\\hline
n & $\alpha_k$ & Iter. & Time &  ${I_k}$ & Res. & Iter.  & Time &   ${I_k}$ & Res. & K\\\hline
10	&	0.1 	&	307.5 	&	0.00531 	&	0.52 	&	9.65E-09	&	23.6 	&	0.00070 	&	0.49 	&	5.62E-09	&	0	\\
10	&	0.2 	&	150.3 	&	0.00294 	&	0.56 	&	9.30E-09	&	21.2 	&	0.00065 	&	0.56 	&	5.52E-09	&	0	\\
10	&	0.3 	&	91.5 	&	0.00193 	&	0.38 	&	8.87E-09	&	18.6 	&	0.00064 	&	0.38 	&	5.11E-09	&	0	\\
10	&	0.4 	&	70.1 	&	0.00149 	&	0.60 	&	8.38E-09	&	20.3 	&	0.00070 	&	0.56 	&	5.44E-09	&	0	\\
10	&	0.5 	&	51.5 	&	0.00106 	&	0.54 	&	7.97E-09	&	18.7 	&	0.00063 	&	0.54 	&	4.82E-09	&	0	\\
10	&	0.6 	&	41.5 	&	0.00094 	&	0.48 	&	7.60E-09	&	19.2 	&	0.00068 	&	0.48 	&	5.62E-09	&	0	\\
10	&	0.7 	&	34.5 	&	0.00076 	&	0.55 	&	6.99E-09	&	19.7 	&	0.00069 	&	0.55 	&	5.53E-09	&	0	\\
10	&	0.8 	&	29.8 	&	0.00066 	&	0.61 	&	6.58E-09	&	20.9 	&	0.00070 	&	0.61 	&	5.30E-09	&	0	\\
10	&	0.9 	&	22.3 	&	0.00051 	&	0.48 	&	5.78E-09	&	18.5 	&	0.00064 	&	0.48 	&	5.32E-09	&	0	\\
10	&	1.0 	&	18.3 	&	0.00043 	&	0.52 	&	5.43E-09	&	18.3 	&	0.00063 	&	0.52 	&	5.43E-09	&	0	\\ \hline
																					
50	&	0.1 	&	414.7 	&	1.63350 	&	3.72 	&	9.68E-09	&	32.7 	&	0.13309 	&	3.17 	&	6.27E-09	&	0	\\
50	&	0.2 	&	191.5 	&	0.75783 	&	3.25 	&	9.34E-09	&	27.9 	&	0.11384 	&	2.59 	&	5.96E-09	&	0	\\
50	&	0.3 	&	126.9 	&	0.50108 	&	3.14 	&	8.96E-09	&	28.3 	&	0.11521 	&	2.63 	&	6.48E-09	&	0	\\
50	&	0.4 	&	91.2 	&	0.36114 	&	2.93 	&	8.72E-09	&	27.7 	&	0.11291 	&	2.49 	&	6.09E-09	&	0	\\
50	&	0.5 	&	69.3 	&	0.27510 	&	2.89 	&	8.18E-09	&	26.9 	&	0.10920 	&	2.44 	&	6.31E-09	&	0	\\
50	&	0.6 	&	56.7 	&	0.22582 	&	2.64 	&	7.82E-09	&	27.7 	&	0.11267 	&	2.37 	&	6.28E-09	&	0	\\
50	&	0.7 	&	46.4 	&	0.18550 	&	2.49 	&	7.35E-09	&	27.7 	&	0.11215 	&	2.27 	&	5.85E-09	&	0	\\
50	&	0.8 	&	37.2 	&	0.15037 	&	2.35 	&	7.21E-09	&	26.6 	&	0.10798 	&	2.24 	&	5.59E-09	&	0	\\
50	&	0.9 	&	32.5 	&	0.13208 	&	2.17 	&	6.43E-09	&	27.5 	&	0.11122 	&	2.12 	&	6.19E-09	&	0	\\
50	&	1.0 	&	28.2 	&	0.11454 	&	2.16 	&	6.35E-09	&	28.2 	&	0.11378 	&	2.16 	&	6.35E-09	&	0	\\ \hline
																					
100	&	0.1 	&	448.7 	&	26.49473 	&	6.90 	&	9.66E-09	&	35.1 	&	2.12947 	&	5.06 	&	6.67E-09	&	0	\\
100	&	0.2 	&	214.0 	&	12.66867 	&	5.96 	&	9.35E-09	&	31.7 	&	1.93125 	&	4.23 	&	6.25E-09	&	0	\\
100	&	0.3 	&	142.1 	&	8.43494 	&	5.83 	&	8.94E-09	&	32.3 	&	1.96416 	&	3.86 	&	6.27E-09	&	0	\\
100	&	0.4 	&	103.0 	&	6.12377 	&	5.38 	&	8.66E-09	&	32.0 	&	1.94605 	&	3.75 	&	6.15E-09	&	0	\\
100	&	0.5 	&	78.1 	&	4.66351 	&	4.60 	&	8.30E-09	&	31.0 	&	1.88445 	&	3.33 	&	6.35E-09	&	0	\\
100	&	0.6 	&	62.3 	&	3.73376 	&	4.11 	&	8.12E-09	&	30.9 	&	1.87908 	&	3.25 	&	6.04E-09	&	0	\\
100	&	0.7 	&	51.1 	&	3.07129 	&	3.80 	&	7.55E-09	&	30.8 	&	1.87787 	&	3.23 	&	5.87E-09	&	0	\\
100	&	0.8 	&	42.2 	&	2.54122 	&	3.29 	&	7.00E-09	&	30.3 	&	1.84097 	&	3.02 	&	6.38E-09	&	0	\\
100	&	0.9 	&	35.9 	&	2.17368 	&	3.08 	&	6.59E-09	&	30.5 	&	1.86023 	&	3.04 	&	6.29E-09	&	0	\\
100	&	1.0 	&	29.2 	&	1.78072 	&	2.65 	&	6.36E-09	&	29.2 	&	1.77966 	&	2.65 	&	6.36E-09	&	0	\\ \hline
																					
150	&	0.1 	&	454.7 	&	134.00378 	&	8.95 	&	9.58E-09	&	35.0 	&	10.57799 	&	5.76 	&	6.25E-09	&	0	\\
150	&	0.2 	&	232.3 	&	68.55610 	&	8.90 	&	9.26E-09	&	35.1 	&	10.64310 	&	5.10 	&	6.75E-09	&	0	\\
150	&	0.3 	&	148.3 	&	43.89494 	&	7.38 	&	8.94E-09	&	33.7 	&	10.21452 	&	4.57 	&	7.17E-09	&	0	\\
150	&	0.4 	&	103.1 	&	30.61030 	&	6.33 	&	8.77E-09	&	31.4 	&	9.52810 	&	3.95 	&	6.31E-09	&	0	\\
150	&	0.5 	&	86.4 	&	25.69072 	&	5.90 	&	8.41E-09	&	35.0 	&	10.57002 	&	4.05 	&	6.72E-09	&	0	\\
150	&	0.6 	&	62.9 	&	18.77788 	&	4.10 	&	7.73E-09	&	30.7 	&	9.33273 	&	3.24 	&	6.03E-09	&	0	\\
150	&	0.7 	&	53.1 	&	15.91829 	&	4.19 	&	8.28E-09	&	32.1 	&	9.73869 	&	3.62 	&	7.01E-09	&	0	\\
150	&	0.8 	&	46.8 	&	14.05005 	&	4.24 	&	6.71E-09	&	33.9 	&	10.24510 	&	4.05 	&	6.74E-09	&	0	\\
150	&	0.9 	&	34.1 	&	10.31884 	&	2.95 	&	7.18E-09	&	28.9 	&	8.78752 	&	2.81 	&	6.09E-09	&	0	\\
150	&	1.0 	&	33.7 	&	10.20621 	&	3.57 	&	7.01E-09	&	33.7 	&	10.20972 	&	3.57 	&	7.01E-09	&	0	\\\hline\hline
\end{tabular}
\begin{tabular}{c|c|cccc|ccccc}\hline\hline
&  &  & LD-LEQA & & & & & LD-A-Newton & & \\ \hline
n & $\alpha_k$ & Iter. & Time &  ${I_k}$ & Res. & Iter.  & Time &  ${I_k}$ & Res. & K\\ \hline
10	&	0.10 	&	289.9 	&	0.00874 	&	0.28 	&	9.61E-09	&	18.9 	&	0.00086 	&	0.27 	&	4.47E-09	&	0	\\
10	&	0.20 	&	136.4 	&	0.00432 	&	0.28 	&	9.15E-09	&	16.0 	&	0.00073 	&	0.27 	&	4.89E-09	&	0	\\
10	&	0.30 	&	86.8 	&	0.00285 	&	0.26 	&	8.64E-09	&	15.3 	&	0.00072 	&	0.26 	&	4.11E-09	&	0	\\
10	&	0.40 	&	63.2 	&	0.00206 	&	0.32 	&	8.11E-09	&	15.3 	&	0.00074 	&	0.31 	&	4.22E-09	&	0	\\
10	&	0.50 	&	47.0 	&	0.00155 	&	0.23 	&	7.53E-09	&	14.8 	&	0.00073 	&	0.23 	&	3.93E-09	&	0	\\
10	&	0.60 	&	37.2 	&	0.00126 	&	0.32 	&	7.05E-09	&	15.1 	&	0.00074 	&	0.32 	&	4.62E-09	&	0	\\
10	&	0.70 	&	29.4 	&	0.00100 	&	0.18 	&	6.68E-09	&	14.9 	&	0.00071 	&	0.18 	&	4.48E-09	&	0	\\
10	&	0.80 	&	22.5 	&	0.00077 	&	0.25 	&	5.27E-09	&	13.7 	&	0.00066 	&	0.25 	&	4.53E-09	&	0	\\
10	&	0.90 	&	18.9 	&	0.00065 	&	0.36 	&	4.93E-09	&	14.7 	&	0.00069 	&	0.36 	&	4.43E-09	&	0	\\
10	&	1.00 	&	13.2 	&	0.00046 	&	0.18 	&	4.24E-09	&	13.2 	&	0.00062 	&	0.18 	&	4.24E-09	&	0	\\		\hline								
30	&	0.10 	&	347.5 	&	4.89410 	&	1.05 	&	9.55E-09	&	22.9 	&	0.33635 	&	0.94 	&	4.85E-09	&	0	\\
30	&	0.20 	&	164.7 	&	2.32469 	&	0.91 	&	9.10E-09	&	20.1 	&	0.29642 	&	0.83 	&	4.84E-09	&	0	\\
30	&	0.30 	&	105.2 	&	1.49033 	&	1.00 	&	8.79E-09	&	19.6 	&	0.28927 	&	0.95 	&	4.54E-09	&	0	\\
30	&	0.40 	&	73.2 	&	1.04148 	&	0.81 	&	8.21E-09	&	18.1 	&	0.26833 	&	0.73 	&	4.72E-09	&	0	\\
30	&	0.50 	&	56.6 	&	0.80844 	&	1.07 	&	7.73E-09	&	18.8 	&	0.27813 	&	1.02 	&	4.79E-09	&	0	\\
30	&	0.60 	&	43.5 	&	0.62517 	&	0.89 	&	7.23E-09	&	17.9 	&	0.26590 	&	0.84 	&	5.23E-09	&	0	\\
30	&	0.70 	&	36.0 	&	0.51938 	&	0.91 	&	6.81E-09	&	19.1 	&	0.28212 	&	0.88 	&	4.86E-09	&	0	\\
30	&	0.80 	&	28.0 	&	0.40769 	&	0.84 	&	5.91E-09	&	18.0 	&	0.26710 	&	0.84 	&	4.51E-09	&	0	\\
30	&	0.90 	&	22.4 	&	0.32824 	&	0.82 	&	5.36E-09	&	17.7 	&	0.26294 	&	0.82 	&	4.77E-09	&	0	\\
30	&	1.00 	&	18.4 	&	0.27282 	&	0.86 	&	4.96E-09	&	18.4 	&	0.27320 	&	0.86 	&	4.96E-09	&	0	\\			\hline							
50	&	0.10 	&	389.0 	&	73.70609 	&	2.14 	&	9.36E-09	&	26.4 	&	5.19228 	&	1.86 	&	5.65E-09	&	0	\\
50	&	0.20 	&	186.9 	&	35.61845 	&	1.90 	&	9.21E-09	&	24.1 	&	4.76648 	&	1.76 	&	5.51E-09	&	0	\\
50	&	0.30 	&	111.3 	&	21.28997 	&	1.57 	&	8.75E-09	&	20.7 	&	4.09390 	&	1.29 	&	5.05E-09	&	0	\\
50	&	0.40 	&	82.7 	&	15.81562 	&	1.62 	&	8.22E-09	&	21.8 	&	4.30798 	&	1.43 	&	4.35E-09	&	0	\\
50	&	0.50 	&	61.6 	&	11.84067 	&	1.71 	&	7.97E-09	&	21.0 	&	4.14938 	&	1.52 	&	5.26E-09	&	0	\\
50	&	0.60 	&	46.4 	&	8.95547 	&	1.52 	&	7.43E-09	&	19.3 	&	3.84438 	&	1.48 	&	4.75E-09	&	0	\\
50	&	0.70 	&	39.8 	&	7.70087 	&	1.67 	&	6.66E-09	&	21.5 	&	4.24571 	&	1.62 	&	5.68E-09	&	0	\\
50	&	0.80 	&	31.9 	&	6.21819 	&	1.38 	&	6.98E-09	&	21.1 	&	4.17595 	&	1.29 	&	5.69E-09	&	0	\\
50	&	0.90 	&	25.1 	&	4.93880 	&	1.10 	&	5.80E-09	&	20.1 	&	3.99757 	&	1.10 	&	5.26E-09	&	0	\\
50	&	1.00 	&	18.5 	&	3.67888 	&	0.90 	&	4.09E-09	&	18.5 	&	3.67996 	&	0.90 	&	4.09E-09	&	0	\\		
\hline\hline
\end{tabular}
\begin{tabular}{c|c|cccc|ccccc}\hline\hline
&  &  & LD-LEQA & & & & & LD-A-Newton & & \\ \hline
n & $\alpha_k$ & Iter. & Time &  ${I_k}$ & Res. & Iter.  & Time &  ${I_k}$ & Res. & K\\\hline
10	&	0.10 	&	383.2 	&	0.00437 	&	1.06 	&	8.73E-09	&	37.8 	&	0.00073 	&	1.08 	&	6.70E-09	&	0	\\
10	&	0.20 	&	206.7 	&	0.00242 	&	1.47 	&	9.50E-09	&	35.2 	&	0.00068 	&	1.41 	&	6.96E-09	&	0	\\
10	&	0.30 	&	134.9 	&	0.00161 	&	1.34 	&	9.18E-09	&	34.0 	&	0.00067 	&	1.32 	&	6.92E-09	&	0	\\
10	&	0.40 	&	97.6 	&	0.00118 	&	1.38 	&	8.93E-09	&	33.3 	&	0.00065 	&	1.36 	&	7.02E-09	&	0	\\
10	&	0.50 	&	74.8 	&	0.00093 	&	1.28 	&	8.55E-09	&	32.2 	&	0.00063 	&	1.25 	&	6.87E-09	&	0	\\
10	&	0.60 	&	60.7 	&	0.00076 	&	1.33 	&	8.34E-09	&	32.1 	&	0.00063 	&	1.28 	&	7.05E-09	&	0	\\
10	&	0.70 	&	53.8 	&	0.00068 	&	1.40 	&	8.16E-09	&	34.6 	&	0.00067 	&	1.35 	&	6.79E-09	&	0	\\
10	&	0.80 	&	45.1 	&	0.00058 	&	1.28 	&	7.65E-09	&	33.9 	&	0.00066 	&	1.27 	&	7.01E-09	&	0	\\
10	&	0.90 	&	37.3 	&	0.00049 	&	1.16 	&	7.19E-09	&	32.5 	&	0.00064 	&	1.16 	&	6.88E-09	&	0	\\
10	&	1.00 	&	31.8 	&	0.00043 	&	1.12 	&	6.83E-09	&	31.8 	&	0.00062 	&	1.12 	&	6.83E-09	&	0	\\	\hline

100	&	0.10 	&	648.8 	&	0.15002 	&	13.97 	&	9.80E-09	&	66.9 	&	0.01847 	&	9.78 	&	7.94E-09	&	0	\\
100	&	0.20 	&	321.4 	&	0.07539 	&	11.86 	&	9.58E-09	&	56.7 	&	0.01456 	&	7.35 	&	7.88E-09	&	0	\\
100	&	0.30 	&	217.8 	&	0.05298 	&	10.92 	&	9.42E-09	&	58.0 	&	0.01527 	&	6.74 	&	8.04E-09	&	0	\\
100	&	0.40 	&	159.5 	&	0.03983 	&	9.44 	&	9.23E-09	&	57.1 	&	0.01494 	&	6.32 	&	8.05E-09	&	0	\\
100	&	0.50 	&	119.8 	&	0.03128 	&	8.38 	&	9.10E-09	&	54.0 	&	0.01416 	&	5.88 	&	7.95E-09	&	0	\\
100	&	0.60 	&	107.4 	&	0.02881 	&	7.92 	&	8.90E-09	&	59.8 	&	0.01605 	&	6.19 	&	8.03E-09	&	0	\\
100	&	0.70 	&	87.7 	&	0.02388 	&	6.65 	&	8.53E-09	&	57.8 	&	0.01527 	&	5.60 	&	8.02E-09	&	0	\\
100	&	0.80 	&	77.1 	&	0.02142 	&	6.35 	&	8.51E-09	&	59.3 	&	0.01575 	&	5.65 	&	8.16E-09	&	0	\\
100	&	0.90 	&	63.8 	&	0.01837 	&	5.82 	&	8.27E-09	&	56.3 	&	0.01506 	&	5.60 	&	8.10E-09	&	0	\\
100	&	1.00 	&	56.8 	&	0.01694 	&	5.24 	&	8.04E-09	&	56.8 	&	0.01510 	&	5.24 	&	8.04E-09	&	0	\\	\hline

300	&	0.10 	&	742.0 	&	13.53705 	&	32.86 	&	9.82E-09	&	72.0 	&	1.34031 	&	14.70 	&	8.45E-09	&	0	\\
300	&	0.20 	&	378.2 	&	6.92375 	&	24.70 	&	9.62E-09	&	67.4 	&	1.25509 	&	10.52 	&	8.17E-09	&	0	\\
300	&	0.30 	&	239.4 	&	4.38205 	&	18.82 	&	9.45E-09	&	63.7 	&	1.18805 	&	9.11 	&	8.10E-09	&	0	\\
300	&	0.40 	&	177.0 	&	3.24861 	&	16.35 	&	9.33E-09	&	63.5 	&	1.18212 	&	9.01 	&	8.17E-09	&	0	\\
300	&	0.50 	&	143.6 	&	2.64295 	&	13.88 	&	9.16E-09	&	65.5 	&	1.22129 	&	8.59 	&	8.22E-09	&	0	\\
300	&	0.60 	&	109.9 	&	2.02500 	&	11.48 	&	8.83E-09	&	60.8 	&	1.13152 	&	8.13 	&	8.18E-09	&	0	\\
300	&	0.70 	&	95.0 	&	1.74614 	&	10.39 	&	8.74E-09	&	62.7 	&	1.16524 	&	8.09 	&	8.05E-09	&	0	\\
300	&	0.80 	&	81.6 	&	1.50654 	&	9.53 	&	8.44E-09	&	62.7 	&	1.16506 	&	8.08 	&	8.01E-09	&	0	\\
300	&	0.90 	&	72.7 	&	1.34424 	&	8.54 	&	8.41E-09	&	64.1 	&	1.19443 	&	7.92 	&	8.18E-09	&	0	\\
300	&	1.00 	&	64.1 	&	1.18834 	&	7.85 	&	8.03E-09	&	64.1 	&	1.19236 	&	7.85 	&	8.03E-09	&	0	\\ \hline

500	&	0.10 	&	758.32 	&	62.86028 	&	44.13 	&	9.81E-09	&	72.4 	&	6.09754 	&	16.12 	&	8.02E-09	&	0	\\
500	&	0.20 	&	396.3 	&	32.90419 	&	30.76 	&	9.67E-09	&	70.5 	&	5.93959 	&	11.70 	&	8.57E-09	&	0	\\
500	&	0.30 	&	255.4 	&	21.22288 	&	23.70 	&	9.47E-09	&	68.1 	&	5.73344 	&	10.70 	&	8.48E-09	&	0	\\
500	&	0.40 	&	185.2 	&	15.41738 	&	19.36 	&	9.32E-09	&	66.5 	&	5.60625 	&	9.96 	&	8.20E-09	&	0	\\
500	&	0.50 	&	158.5 	&	13.21131 	&	16.90 	&	9.15E-09	&	72.8 	&	6.12783 	&	10.06 	&	8.06E-09	&	0	\\
500	&	0.60 	&	118.1 	&	9.87174 	&	14.00 	&	8.97E-09	&	65.6 	&	5.52896 	&	9.52 	&	8.22E-09	&	0	\\
500	&	0.70 	&	102.5 	&	8.57173 	&	12.36 	&	8.75E-09	&	67.8 	&	5.70941 	&	9.40 	&	8.37E-09	&	0	\\
500	&	0.80 	&	86.2 	&	7.22303 	&	10.80 	&	8.62E-09	&	66.3 	&	5.59094 	&	9.30 	&	8.33E-09	&	0	\\
500	&	0.90 	&	73.6 	&	6.18479 	&	9.80 	&	8.39E-09	&	65.0 	&	5.47536 	&	9.14 	&	8.12E-09	&	0	\\
500	&	1.00 	&	64.9 	&	5.47389 	&	9.08 	&	8.25E-09	&	64.9 	&	5.48309 	&	9.08 	&	8.25E-09	&	0	\\	
																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																																									\hline\hline
\end{tabular}
\begin{tabular}{c|c|cccc|ccccc}\hline\hline
&  &  & LD-LEQA & & & & & LD-A-Newton & & \\\hline
n & $\alpha_k$ & Iter. & Time &  ${I_k}$ & Res. & Iter.  & Time &  ${I_k}$ & Res. & K\\ \hline
10	&	0.1 	&	305.9 	&	0.00466 	&	0.43 	&	9.59E-09	&	23.3 	&	0.00061 	&	0.43 	&	4.99E-09	&	0	\\
10	&	0.2 	&	147.3 	&	0.00274 	&	0.52 	&	9.31E-09	&	20.5 	&	0.00059 	&	0.50 	&	5.35E-09	&	0	\\
10	&	0.3 	&	95.0 	&	0.00184 	&	0.52 	&	8.80E-09	&	20.0 	&	0.00061 	&	0.52 	&	5.23E-09	&	0	\\
10	&	0.4 	&	67.3 	&	0.00140 	&	0.51 	&	8.55E-09	&	19.2 	&	0.00062 	&	0.51 	&	5.14E-09	&	0	\\
10	&	0.5 	&	54.3 	&	0.00113 	&	0.65 	&	7.94E-09	&	20.5 	&	0.00067 	&	0.62 	&	5.80E-09	&	0	\\
10	&	0.6 	&	41.1 	&	0.00086 	&	0.50 	&	7.48E-09	&	18.9 	&	0.00065 	&	0.48 	&	5.31E-09	&	0	\\
10	&	0.7 	&	34.1 	&	0.00071 	&	0.59 	&	7.42E-09	&	19.6 	&	0.00064 	&	0.59 	&	5.57E-09	&	0	\\
10	&	0.8 	&	28.0 	&	0.00064 	&	0.49 	&	6.47E-09	&	19.3 	&	0.00064 	&	0.49 	&	5.29E-09	&	0	\\
10	&	0.9 	&	23.5 	&	0.00052 	&	0.57 	&	5.83E-09	&	19.4 	&	0.00063 	&	0.57 	&	5.79E-09	&	0	\\
10	&	1.0 	&	18.8 	&	0.00043 	&	0.55 	&	5.48E-09	&	18.8 	&	0.00061 	&	0.55 	&	5.48E-09	&	0	\\\hline
																					
50	&	0.1 	&	416.3 	&	1.65426 	&	3.84 	&	9.63E-09	&	32.9 	&	0.13508 	&	3.30 	&	6.12E-09	&	0	\\
50	&	0.2 	&	199.6 	&	0.79373 	&	3.30 	&	9.32E-09	&	29.7 	&	0.12185 	&	2.83 	&	5.98E-09	&	0	\\
50	&	0.3 	&	126.8 	&	0.50404 	&	3.21 	&	8.95E-09	&	28.3 	&	0.11655 	&	2.56 	&	5.80E-09	&	0	\\
50	&	0.4 	&	91.4 	&	0.36453 	&	2.81 	&	8.49E-09	&	27.7 	&	0.11371 	&	2.37 	&	6.07E-09	&	0	\\
50	&	0.5 	&	68.7 	&	0.27502 	&	2.75 	&	8.33E-09	&	26.6 	&	0.10887 	&	2.30 	&	6.18E-09	&	0	\\
50	&	0.6 	&	56.3 	&	0.22604 	&	2.61 	&	7.81E-09	&	27.5 	&	0.11307 	&	2.34 	&	6.33E-09	&	0	\\
50	&	0.7 	&	45.3 	&	0.18317 	&	2.38 	&	7.30E-09	&	26.9 	&	0.10962 	&	2.18 	&	6.06E-09	&	0	\\
50	&	0.8 	&	37.0 	&	0.15060 	&	2.22 	&	7.34E-09	&	26.4 	&	0.10721 	&	2.12 	&	5.95E-09	&	0	\\
50	&	0.9 	&	31.6 	&	0.12884 	&	2.07 	&	6.66E-09	&	26.8 	&	0.10916 	&	2.05 	&	5.85E-09	&	0	\\
50	&	1.0 	&	27.3 	&	0.11121 	&	2.01 	&	6.32E-09	&	27.3 	&	0.11080 	&	2.01 	&	6.32E-09	&	0	\\\hline
																					
100	&	0.1 	&	458.5 	&	27.07540 	&	6.95 	&	9.65E-09	&	36.3 	&	2.19945 	&	5.12 	&	6.18E-09	&	0	\\
100	&	0.2 	&	222.1 	&	13.14838 	&	6.47 	&	9.35E-09	&	33.6 	&	2.03888 	&	4.36 	&	6.10E-09	&	0	\\
100	&	0.3 	&	145.0 	&	8.60966 	&	5.65 	&	9.06E-09	&	33.3 	&	2.02319 	&	3.86 	&	6.29E-09	&	0	\\
100	&	0.4 	&	101.2 	&	6.02541 	&	4.80 	&	8.71E-09	&	31.2 	&	1.89879 	&	3.54 	&	6.11E-09	&	0	\\
100	&	0.5 	&	78.0 	&	4.65768 	&	4.54 	&	8.41E-09	&	30.9 	&	1.87877 	&	3.38 	&	6.42E-09	&	0	\\
100	&	0.6 	&	62.6 	&	3.75133 	&	4.09 	&	8.08E-09	&	31.0 	&	1.88703 	&	3.30 	&	6.38E-09	&	0	\\
100	&	0.7 	&	50.0 	&	3.01059 	&	3.67 	&	7.57E-09	&	29.9 	&	1.82375 	&	3.12 	&	6.42E-09	&	0	\\
100	&	0.8 	&	42.5 	&	2.56505 	&	3.35 	&	7.11E-09	&	30.6 	&	1.86099 	&	3.15 	&	6.25E-09	&	0	\\
100	&	0.9 	&	36.4 	&	2.20142 	&	3.11 	&	7.14E-09	&	31.1 	&	1.88975 	&	2.90 	&	6.21E-09	&	0	\\
100	&	1.0 	&	30.5 	&	1.86036 	&	2.85 	&	6.09E-09	&	30.5 	&	1.86052 	&	2.85 	&	6.09E-09	&	0	\\\hline
																					
150	&	0.1 	&	469.8 	&	138.47280 	&	10.16 	&	9.67E-09	&	36.7 	&	11.10158 	&	6.65 	&	7.23E-09	&	0	\\
150	&	0.2 	&	236.2 	&	69.80835 	&	8.39 	&	9.17E-09	&	36.1 	&	10.91339 	&	5.35 	&	6.42E-09	&	0	\\
150	&	0.3 	&	147.9 	&	43.83193 	&	7.35 	&	9.07E-09	&	33.6 	&	10.20136 	&	4.68 	&	6.55E-09	&	0	\\
150	&	0.4 	&	109.7 	&	32.55305 	&	6.35 	&	8.82E-09	&	34.4 	&	10.41653 	&	4.35 	&	6.38E-09	&	0	\\
150	&	0.5 	&	79.8 	&	23.78048 	&	5.32 	&	8.69E-09	&	31.5 	&	9.55875 	&	3.71 	&	6.65E-09	&	0	\\
150	&	0.6 	&	69.1 	&	20.64181 	&	5.42 	&	7.94E-09	&	34.8 	&	10.54593 	&	4.26 	&	6.63E-09	&	0	\\
150	&	0.7 	&	53.8 	&	16.15826 	&	4.39 	&	7.98E-09	&	32.5 	&	9.85268 	&	3.55 	&	6.59E-09	&	0	\\
150	&	0.8 	&	44.2 	&	13.29398 	&	3.97 	&	6.89E-09	&	31.8 	&	9.63884 	&	3.45 	&	6.18E-09	&	0	\\
150	&	0.9 	&	37.3 	&	11.26369 	&	3.35 	&	6.99E-09	&	31.7 	&	9.63216 	&	3.29 	&	6.76E-09	&	0	\\
150	&	1.0 	&	32.9 	&	9.98344 	&	3.23 	&	7.45E-09	&	32.9 	&	9.99252 	&	3.23 	&	7.45E-09	&	0	\\\hline\hline
\end{tabular}
\begin{tabular}{c|c|cccc|ccccc} \hline\hline
&  &  & LD-LEQA & & & & & LD-A-Newton & & \\\hline
n & $\alpha_k$ & Iter. & Time &  ${I_k}$ & Res. & Iter.  & Time &  ${I_k}$ & Res. & K\\\hline
10	&	0.10 	&	285.4 	&	0.00622 	&	0.27 	&	9.57E-09	&	18.3 	&	0.00071 	&	0.27 	&	4.16E-09	&	0 	\\
10	&	0.20 	&	140.8 	&	0.00414 	&	0.37 	&	9.06E-09	&	17.3 	&	0.00077 	&	0.35 	&	4.48E-09	&	0 	\\
10	&	0.30 	&	88.5 	&	0.00265 	&	0.33 	&	8.60E-09	&	16.1 	&	0.00074 	&	0.32 	&	4.58E-09	&	0 	\\
10	&	0.40 	&	63.6 	&	0.00193 	&	0.29 	&	8.12E-09	&	15.8 	&	0.00072 	&	0.28 	&	4.72E-09	&	0 	\\
10	&	0.50 	&	47.4 	&	0.00148 	&	0.32 	&	7.74E-09	&	15.1 	&	0.00069 	&	0.31 	&	4.13E-09	&	0 	\\
10	&	0.60 	&	36.9 	&	0.00113 	&	0.27 	&	7.07E-09	&	15.1 	&	0.00068 	&	0.27 	&	4.43E-09	&	0 	\\
10	&	0.70 	&	29.9 	&	0.00097 	&	0.34 	&	6.87E-09	&	15.3 	&	0.00071 	&	0.34 	&	4.38E-09	&	0 	\\
10	&	0.80 	&	23.7 	&	0.00080 	&	0.26 	&	5.85E-09	&	14.9 	&	0.00069 	&	0.26 	&	4.66E-09	&	0 	\\
10	&	0.90 	&	18.4 	&	0.00065 	&	0.31 	&	5.16E-09	&	14.3 	&	0.00066 	&	0.31 	&	4.14E-09	&	0 	\\
10	&	1.00 	&	14.1 	&	0.00050 	&	0.28 	&	4.20E-09	&	14.1 	&	0.00065 	&	0.28 	&	4.28E-09	&	0 	\\ \hline
																					
30	&	0.10 	&	337.9 	&	4.74205 	&	1.00 	&	9.56E-09	&	21.7 	&	0.31847 	&	0.93 	&	4.69E-09	&	0 	\\
30	&	0.20 	&	166.3 	&	2.34133 	&	1.12 	&	9.19E-09	&	20.7 	&	0.30398 	&	1.08 	&	4.93E-09	&	0 	\\
30	&	0.30 	&	105.2 	&	1.48612 	&	1.01 	&	8.52E-09	&	19.5 	&	0.28701 	&	0.94 	&	4.54E-09	&	0 	\\
30	&	0.40 	&	74.5 	&	1.05789 	&	1.07 	&	8.34E-09	&	19.0 	&	0.27995 	&	1.00 	&	4.88E-09	&	0 	\\
30	&	0.50 	&	60.7 	&	0.86375 	&	1.19 	&	7.72E-09	&	21.2 	&	0.31133 	&	1.18 	&	5.42E-09	&	0 	\\
30	&	0.60 	&	44.2 	&	0.63280 	&	0.94 	&	7.34E-09	&	18.5 	&	0.27395 	&	0.92 	&	4.74E-09	&	0 	\\
30	&	0.70 	&	35.4 	&	0.50998 	&	0.95 	&	6.64E-09	&	18.5 	&	0.27285 	&	0.91 	&	4.73E-09	&	0 	\\
30	&	0.80 	&	27.4 	&	0.39752 	&	0.79 	&	5.61E-09	&	17.3 	&	0.25702 	&	0.78 	&	4.76E-09	&	0 	\\
30	&	0.90 	&	22.0 	&	0.32231 	&	0.86 	&	5.21E-09	&	17.5 	&	0.25856 	&	0.86 	&	4.40E-09	&	0 	\\
30	&	1.00 	&	18.7 	&	0.27555 	&	0.92 	&	5.13E-09	&	18.7 	&	0.27423 	&	0.92 	&	4.49E-09	&	0 	\\ \hline
																					
50	&	0.10 	&	370.4 	&	70.20072 	&	1.83 	&	9.45E-09	&	24.3 	&	4.78678 	&	1.67 	&	5.14E-09	&	0 	\\
50	&	0.20 	&	174.0 	&	33.18610 	&	1.50 	&	9.00E-09	&	21.0 	&	4.15895 	&	1.38 	&	5.43E-09	&	0 	\\
50	&	0.30 	&	111.5 	&	21.28006 	&	1.54 	&	8.81E-09	&	20.6 	&	4.08660 	&	1.33 	&	5.66E-09	&	0 	\\
50	&	0.40 	&	79.8 	&	15.27265 	&	1.83 	&	8.19E-09	&	20.6 	&	4.08046 	&	1.58 	&	4.91E-09	&	0 	\\
50	&	0.50 	&	61.8 	&	11.89036 	&	1.54 	&	8.06E-09	&	20.9 	&	4.14703 	&	1.42 	&	5.75E-09	&	0 	\\
50	&	0.60 	&	50.7 	&	9.77023 	&	1.75 	&	7.23E-09	&	22.3 	&	4.43491 	&	1.63 	&	4.79E-09	&	0 	\\
50	&	0.70 	&	37.0 	&	7.23194 	&	1.50 	&	7.27E-09	&	19.3 	&	3.84970 	&	1.42 	&	5.31E-09	&	0 	\\
50	&	0.80 	&	31.4 	&	6.13018 	&	1.54 	&	6.58E-09	&	20.7 	&	4.09443 	&	1.50 	&	5.30E-09	&	0 	\\
50	&	0.90 	&	23.1 	&	4.55194 	&	0.92 	&	5.76E-09	&	18.3 	&	3.64513 	&	0.92 	&	4.41E-09	&	0 	\\
50	&	1.00 	&	19.3 	&	3.84198 	&	1.13 	&	4.53E-09	&	19.3 	&	3.84969 	&	1.13 	&	5.12E-09	&	0 	\\
\hline\hline
\end{tabular}}

\end{table}

\begin{table}[htbp]
\centering {\footnotesize
\caption{Results for LD-LEQA and LD-A-Newton on Problem 3 with 3-order tensors}
\begin{tabular}{c|c|cccc|ccccc}
\hline\hline
&  &  & LD-LEQA & & & & & LD-A-Newton & & \\\hline
n & $\alpha_k$ & Iter. & Time &  ${I_k}$ & Res. & Iter.  & Time &  ${I_k}$ & Res. & K\\\hline
10	&	0.10 	&	480.3 	&	0.00554 	&	1.94 	&	9.77E-09	&	46.0 	&	0.00097 	&	1.86 	&	7.15E-09	&	0   \\	
10	&	0.20 	&	232.4 	&	0.00271 	&	2.02 	&	9.50E-09	&	40.4 	&	0.00079 	&	1.92 	&	7.09E-09	&	0	\\
10	&	0.30 	&	150.3 	&	0.00179 	&	1.99 	&	9.25E-09	&	38.7 	&	0.00079 	&	1.87 	&	7.56E-09	&	0	\\
10	&	0.40 	&	106.9 	&	0.00130 	&	1.85 	&	8.87E-09	&	37.0 	&	0.00074 	&	1.73 	&	7.04E-09	&	0	\\
10	&	0.50 	&	88.0 	&	0.00108 	&	1.85 	&	8.75E-09	&	38.9 	&	0.00077 	&	1.72 	&	7.38E-09	&	0	\\
10	&	0.60 	&	71.2 	&	0.00088 	&	1.82 	&	8.51E-09	&	38.6 	&	0.00076 	&	1.72 	&	7.32E-09	&	0	\\
10	&	0.70 	&	59.2 	&	0.00075 	&	1.84 	&	8.20E-09	&	38.3 	&	0.00076 	&	1.77 	&	7.41E-09	&	0	\\
10	&	0.80 	&	48.2 	&	0.00062 	&	1.57 	&	8.02E-09	&	36.4 	&	0.00072 	&	1.56 	&	7.31E-09	&	0	\\
10	&	0.90 	&	44.6 	&	0.00057 	&	1.68 	&	7.83E-09	&	39.1 	&	0.00076 	&	1.68 	&	7.34E-09	&	0	\\
10	&	1.00 	&	36.3 	&	0.00048 	&	1.55 	&	7.18E-09	&	36.3 	&	0.00072 	&	1.55 	&	7.18E-09	&	0	\\	\hline

100	&	0.10 	&	776.3 	&	0.17203 	&	19.62 	&	9.82E-09	&	104.7 	&	0.02775 	&	13.94 	&	8.57E-09	&	0	\\
100	&	0.20 	&	473.5 	&	0.11223 	&	18.06 	&	9.74E-09	&	88.8 	&	0.02337 	&	10.28 	&	8.54E-09	&	0	\\
100	&	0.30 	&	327.6 	&	0.07971 	&	16.00 	&	9.62E-09	&	91.2 	&	0.02450 	&	9.46 	&	8.62E-09	&	0	\\
100	&	0.40 	&	240.7 	&	0.05868 	&	14.22 	&	9.48E-09	&	90.0 	&	0.02400 	&	9.20 	&	8.49E-09	&	0	\\
100	&	0.50 	&	196.0 	&	0.05058 	&	13.00 	&	9.42E-09	&	92.5 	&	0.02487 	&	9.01 	&	8.47E-09	&	0	\\
100	&	0.60 	&	151.9 	&	0.03882 	&	11.19 	&	9.11E-09	&	86.6 	&	0.02300 	&	8.53 	&	8.54E-09	&	0	\\
100	&	0.70 	&	126.4 	&	0.03318 	&	10.14 	&	9.02E-09	&	85.1 	&	0.02274 	&	8.39 	&	8.51E-09	&	0	\\
100	&	0.80 	&	107.3 	&	0.02881 	&	9.11 	&	8.79E-09	&	83.6 	&	0.02222 	&	7.95 	&	8.43E-09	&	0	\\
100	&	0.90 	&	98.7 	&	0.02694 	&	8.66 	&	8.80E-09	&	87.8 	&	0.02319 	&	8.24 	&	8.58E-09	&	0	\\
100	&	1.00 	&	87.5 	&	0.02456 	&	8.04 	&	8.45E-09	&	87.5 	&	0.02286 	&	8.04 	&	8.45E-09	&	0	\\	\hline

300	&	0.10 	&	910.7 	&	16.66016 	&	46.09 	&	9.87E-09	&	124.4 	&	2.31343 	&	19.95 	&	8.93E-09	&	0	\\
300	&	0.20 	&	591.9 	&	10.85018 	&	35.96 	&	9.73E-09	&	117.7 	&	2.18905 	&	15.40 	&	8.87E-09	&	0	\\
300	&	0.30 	&	404.3 	&	7.42173 	&	28.98 	&	9.64E-09	&	113.8 	&	2.11285 	&	14.27 	&	8.80E-09	&	0	\\
300	&	0.40 	&	304.8 	&	5.60404 	&	24.43 	&	9.55E-09	&	115.1 	&	2.14223 	&	13.78 	&	8.91E-09	&	0	\\
300	&	0.50 	&	244.7 	&	4.50272 	&	21.07 	&	9.47E-09	&	116.4 	&	2.16287 	&	13.42 	&	8.91E-09	&	0	\\
300	&	0.60 	&	196.0 	&	3.61086 	&	18.03 	&	9.24E-09	&	112.8 	&	2.09708 	&	12.87 	&	8.86E-09	&	0	\\
300	&	0.70 	&	169.5 	&	3.12860 	&	16.71 	&	9.19E-09	&	115.2 	&	2.14364 	&	13.17 	&	8.79E-09	&	0	\\
300	&	0.80 	&	148.5 	&	2.74180 	&	15.26 	&	9.17E-09	&	116.5 	&	2.16680 	&	13.28 	&	8.98E-09	&	0	\\
300	&	0.90 	&	133.1 	&	2.46366 	&	13.95 	&	9.13E-09	&	118.7 	&	2.20126 	&	12.96 	&	9.00E-09	&	0	\\
300	&	1.00 	&	111.7 	&	2.06975 	&	12.51 	&	8.88E-09	&	111.7 	&	2.07658 	&	12.51 	&	8.88E-09	&	0	\\ \hline

500	&	0.10 	&	948.6 	&	79.85518 	&	52.47 	&	9.79E-09	&	129.2 	&	10.94522 	&	22.46 	&	8.63E-09	&	0	\\
500	&	0.20 	&	622.4 	&	52.13565 	&	44.69 	&	9.77E-09	&	119.9 	&	10.15264 	&	16.85 	&	8.71E-09	&	0	\\
500	&	0.30 	&	481.5 	&	40.37000 	&	36.74 	&	9.63E-09	&	136.6 	&	11.56076 	&	16.59 	&	8.98E-09	&	0	\\
500	&	0.40 	&	309.9 	&	26.03142 	&	29.59 	&	9.59E-09	&	116.9 	&	9.89903 	&	15.81 	&	9.07E-09	&	0	\\
500	&	0.50 	&	247.9 	&	20.83906 	&	24.70 	&	9.47E-09	&	117.8 	&	9.97742 	&	15.19 	&	8.94E-09	&	0	\\
500	&	0.60 	&	209.6 	&	17.64331 	&	22.41 	&	9.30E-09	&	120.8 	&	10.23520 	&	15.63 	&	9.05E-09	&	0	\\
500	&	0.70 	&	184.9 	&	15.58413 	&	20.22 	&	9.18E-09	&	125.8 	&	10.65973 	&	15.78 	&	8.83E-09	&	0	\\
500	&	0.80 	&	153.7 	&	12.96135 	&	17.59 	&	8.98E-09	&	120.5 	&	10.20854 	&	15.00 	&	8.79E-09	&	0	\\
500	&	0.90 	&	141.9 	&	11.97928 	&	16.63 	&	8.97E-09	&	126.6 	&	10.71584 	&	15.26 	&	8.78E-09	&	0	\\
500	&	1.00 	&	130.7 	&	11.03999 	&	15.63 	&	8.81E-09	&	130.7 	&	11.08248 	&	15.63 	&	8.81E-09	&	0	\\
\hline\hline
\end{tabular}
\begin{tabular}{c|c|cccc|ccccc} \hline\hline
&  &  & LD-LEQA & & & & & LD-A-Newton & & \\\hline
n & $\alpha_k$ & Iter. & Time &  ${I_k}$ & Res. & Iter.  & Time &  ${I_k}$ & Res. & K\\\hline
10	&	0.10 	&	336.1 	&	0.00620 	&	0.81 	&	9.68E-09	&	26.4 	&	0.00088 	&	0.80 	&	5.82E-09	&	0	\\										
10	&	0.20 	&	168.4 	&	0.00317 	&	1.02 	&	9.32E-09	&	25.3 	&	0.00078 	&	1.01 	&	5.95E-09	&	0	\\										
10	&	0.30 	&	103.2 	&	0.00197 	&	0.77 	&	8.83E-09	&	22.3 	&	0.00071 	&	0.75 	&	5.62E-09	&	0	\\										
10	&	0.40 	&	76.2 	&	0.00152 	&	0.89 	&	8.57E-09	&	22.9 	&	0.00074 	&	0.86 	&	5.65E-09	&	0	\\										
10	&	0.50 	&	58.2 	&	0.00120 	&	0.89 	&	8.11E-09	&	22.3 	&	0.00075 	&	0.86 	&	5.80E-09	&	0	\\										
10	&	0.60 	&	44.2 	&	0.00090 	&	0.73 	&	7.79E-09	&	20.8 	&	0.00070 	&	0.70 	&	5.40E-09	&	0	\\										
10	&	0.70 	&	33.7 	&	0.00071 	&	0.60 	&	6.98E-09	&	19.1 	&	0.00063 	&	0.60 	&	5.10E-09	&	0	\\										
10	&	0.80 	&	30.4 	&	0.00065 	&	0.83 	&	7.07E-09	&	21.4 	&	0.00070 	&	0.81 	&	5.83E-09	&	0	\\										
10	&	0.90 	&	27.0 	&	0.00056 	&	0.83 	&	6.31E-09	&	22.8 	&	0.00070 	&	0.83 	&	5.60E-09	&	0	\\										
10	&	1.00 	&	20.7 	&	0.00044 	&	0.76 	&	5.74E-09	&	20.7 	&	0.00067 	&	0.76 	&	5.74E-09	&	0	\\	\hline
																															
50	&	0.10 	&	442.9 	&	1.68472 	&	4.81 	&	9.68E-09	&	35.6 	&	0.13991 	&	3.98 	&	6.43E-09	&	0	\\										
50	&	0.20 	&	220.7 	&	0.84063 	&	4.69 	&	9.30E-09	&	34.2 	&	0.13486 	&	3.56 	&	6.14E-09	&	0	\\										
50	&	0.30 	&	139.4 	&	0.53271 	&	4.47 	&	9.01E-09	&	32.2 	&	0.12717 	&	3.32 	&	6.57E-09	&	0	\\										
50	&	0.40 	&	101.1 	&	0.38800 	&	4.04 	&	8.73E-09	&	31.9 	&	0.12575 	&	3.17 	&	6.40E-09	&	0	\\										
50	&	0.50 	&	80.1 	&	0.30834 	&	3.95 	&	8.34E-09	&	32.7 	&	0.12873 	&	3.16 	&	6.45E-09	&	0	\\										
50	&	0.60 	&	63.8 	&	0.24628 	&	3.73 	&	7.94E-09	&	32.3 	&	0.12713 	&	3.04 	&	6.26E-09	&	0	\\										
50	&	0.70 	&	52.1 	&	0.20245 	&	3.29 	&	7.58E-09	&	31.9 	&	0.12551 	&	3.00 	&	6.15E-09	&	0	\\										
50	&	0.80 	&	43.5 	&	0.16932 	&	3.03 	&	7.28E-09	&	31.6 	&	0.12469 	&	2.83 	&	6.84E-09	&	0	\\										
50	&	0.90 	&	37.0 	&	0.14476 	&	2.78 	&	7.00E-09	&	31.7 	&	0.12488 	&	2.73 	&	6.58E-09	&	0	\\										
50	&	1.00 	&	31.3 	&	0.12276 	&	2.54 	&	6.35E-09	&	31.3 	&	0.12345 	&	2.54 	&	6.35E-09	&	0	\\ \hline
																															
100	&	0.10 	&	508.3 	&	30.05680 	&	9.40 	&	1.05E-08	&	41.7 	&	2.52250 	&	6.43 	&	6.56E-09	&	0	\\										
100	&	0.20 	&	239.8 	&	14.20850 	&	8.37 	&	9.39E-09	&	37.2 	&	2.25550 	&	5.30 	&	6.64E-09	&	0	\\										
100	&	0.30 	&	167.6 	&	9.95136 	&	7.66 	&	9.11E-09	&	40.4 	&	2.44527 	&	5.06 	&	6.91E-09	&	0	\\										
100	&	0.40 	&	121.7 	&	7.23960 	&	7.23 	&	8.84E-09	&	39.8 	&	2.41201 	&	4.85 	&	6.85E-09	&	0	\\										
100	&	0.50 	&	88.6 	&	5.28599 	&	5.96 	&	8.71E-09	&	36.5 	&	2.21096 	&	4.17 	&	6.84E-09	&	0	\\										
100	&	0.60 	&	72.2 	&	4.32089 	&	5.28 	&	8.35E-09	&	37.1 	&	2.24677 	&	4.05 	&	6.72E-09	&	0	\\										
100	&	0.70 	&	59.1 	&	3.54901 	&	4.87 	&	7.73E-09	&	36.6 	&	2.22074 	&	4.06 	&	6.62E-09	&	0	\\										
100	&	0.80 	&	49.6 	&	2.98645 	&	4.33 	&	7.46E-09	&	36.4 	&	2.20733 	&	3.94 	&	6.89E-09	&	0	\\										
100	&	0.90 	&	42.2 	&	2.54689 	&	3.88 	&	6.92E-09	&	36.3 	&	2.20106 	&	3.62 	&	6.61E-09	&	0	\\										
100	&	1.00 	&	37.7 	&	2.28669 	&	3.69 	&	6.97E-09	&	37.7 	&	2.28647 	&	3.69 	&	6.97E-09	&	0	\\	\hline
																															
150	&	0.10 	&	545.9 	&	160.77944 	&	13.69 	&	9.59E-09	&	44.9 	&	13.51070 	&	7.81 	&	7.02E-09	&	0	\\										
150	&	0.20 	&	262.5 	&	77.46291 	&	11.41 	&	9.32E-09	&	41.6 	&	12.52018 	&	6.38 	&	7.57E-09	&	0	\\										
150	&	0.30 	&	175.7 	&	51.94255 	&	10.19 	&	9.17E-09	&	42.4 	&	12.77545 	&	5.81 	&	7.38E-09	&	0	\\										
150	&	0.40 	&	126.2 	&	37.39957 	&	8.25 	&	8.70E-09	&	41.3 	&	12.43902 	&	5.28 	&	7.03E-09	&	0	\\										
150	&	0.50 	&	93.0 	&	27.64861 	&	6.63 	&	8.52E-09	&	38.4 	&	11.59103 	&	4.44 	&	6.85E-09	&	0	\\										
150	&	0.60 	&	75.6 	&	22.51350 	&	6.03 	&	8.45E-09	&	38.8 	&	11.70155 	&	4.56 	&	7.31E-09	&	0	\\										
150	&	0.70 	&	64.3 	&	19.21018 	&	5.53 	&	7.99E-09	&	40.1 	&	12.07682 	&	4.41 	&	7.06E-09	&	0	\\										
150	&	0.80 	&	52.8 	&	15.80802 	&	5.13 	&	7.43E-09	&	38.8 	&	11.72094 	&	4.34 	&	7.30E-09	&	0	\\										
150	&	0.90 	&	45.0 	&	13.53543 	&	4.66 	&	7.02E-09	&	38.8 	&	11.70904 	&	4.41 	&	6.92E-09	&	0	\\										
150	&	1.00 	&	39.6 	&	11.93023 	&	4.22 	&	7.73E-09	&	39.6 	&	11.92661 	&	4.22 	&	7.73E-09	&	0	\\	\hline\hline
\end{tabular}}

\end{table}

\begin{table}[htbp]
\centering {\footnotesize
\caption{Results for LD-LEQA and LD-A-Newton on Problem 3 with 5-order tensors}
\begin{tabular}{c|c|cccc|ccccc} \hline\hline
&  &  & LD-LEQA & & & & & LD-A-Newton & & \\ \hline
n & $\alpha_k$ & Iter. & Time &   ${I_k}$ & Res. & Iter.  & Time &  ${I_k}$ & Res. & K\\\hline
10	&	0.1 	&	292.8 	&	0.0088 	&	0.33 	&	9.57E-09	&	18.6 	&	0.00084 	&	0.33 	&	4.26E-09	&	0	\\
10	&	0.2 	&	142.1 	&	0.0045 	&	0.37 	&	9.10E-09	&	17.2 	&	0.00080 	&	0.37 	&	4.18E-09	&	0	\\
10	&	0.3 	&	92.2 	&	0.0030 	&	0.46 	&	8.73E-09	&	17.2 	&	0.00082 	&	0.46 	&	4.64E-09	&	0	\\
10	&	0.4 	&	66.2 	&	0.0022 	&	0.39 	&	8.25E-09	&	16.8 	&	0.00082 	&	0.39 	&	4.69E-09	&	0	\\
10	&	0.5 	&	49.3 	&	0.0016 	&	0.40 	&	7.55E-09	&	16.0 	&	0.00078 	&	0.38 	&	4.14E-09	&	0	\\
10	&	0.6 	&	38.6 	&	0.0013 	&	0.38 	&	7.00E-09	&	15.9 	&	0.00077 	&	0.37 	&	4.32E-09	&	0	\\
10	&	0.7 	&	31.7 	&	0.0010 	&	0.46 	&	6.16E-09	&	16.5 	&	0.00078 	&	0.46 	&	4.51E-09	&	0	\\
10	&	0.8 	&	24.6 	&	0.0008 	&	0.39 	&	6.01E-09	&	15.7 	&	0.00078 	&	0.39 	&	4.74E-09	&	0	\\
10	&	0.9 	&	19.8 	&	0.0007 	&	0.36 	&	4.74E-09	&	15.5 	&	0.00076 	&	0.36 	&	4.05E-09	&	0	\\
10	&	1.0 	&	14.9 	&	0.0005 	&	0.30 	&	4.56E-09	&	14.9 	&	0.00071 	&	0.30 	&	4.56E-09	&	0	\\ \hline
	
30	&	0.1 	&	364.4 	&	5.1263 	&	1.54 	&	9.61E-09	&	24.7 	&	0.36092 	&	1.44 	&	5.37E-09	&	0	\\
30	&	0.2 	&	173.4 	&	2.4459 	&	1.39 	&	9.13E-09	&	22.1 	&	0.32516 	&	1.30 	&	5.17E-09	&	0	\\
30	&	0.3 	&	107.5 	&	1.5229 	&	1.29 	&	8.67E-09	&	20.2 	&	0.29792 	&	1.17 	&	5.16E-09	&	0	\\
30	&	0.4 	&	80.1 	&	1.1367 	&	1.50 	&	8.28E-09	&	21.3 	&	0.31319 	&	1.35 	&	5.08E-09	&	0	\\
30	&	0.5 	&	60.3 	&	0.8604 	&	1.39 	&	8.01E-09	&	20.8 	&	0.30652 	&	1.28 	&	5.28E-09	&	0	\\
30	&	0.6 	&	48.3 	&	0.6931 	&	1.34 	&	7.48E-09	&	21.2 	&	0.31230 	&	1.29 	&	5.00E-09	&	0	\\
30	&	0.7 	&	37.9 	&	0.5456 	&	1.26 	&	6.93E-09	&	20.4 	&	0.30083 	&	1.23 	&	4.84E-09	&	0	\\
30	&	0.8 	&	31.7 	&	0.4587 	&	1.37 	&	6.78E-09	&	21.3 	&	0.31255 	&	1.33 	&	5.48E-09	&	0	\\
30	&	0.9 	&	25.3 	&	0.3687 	&	1.23 	&	5.98E-09	&	20.6 	&	0.30329 	&	1.24 	&	4.61E-09	&	0	\\
30	&	1.0 	&	18.4 	&	0.2722 	&	0.97 	&	4.76E-09	&	18.4 	&	0.27280 	&	0.97 	&	4.76E-09	&	0	\\ \hline

50	&	0.1 	&	389.6 	&	73.5789 	&	2.22 	&	9.10E-09	&	26.0 	&	5.07913 	&	2.13 	&	5.05E-09	&	0	\\
50	&	0.2 	&	193.5 	&	36.7433 	&	3.00 	&	9.12E-09	&	26.0 	&	5.09821 	&	2.35 	&	6.19E-09	&	0	\\
50	&	0.3 	&	117.3 	&	22.2988 	&	1.91 	&	8.77E-09	&	22.4 	&	4.41128 	&	1.78 	&	5.89E-09	&	0	\\
50	&	0.4 	&	89.4 	&	17.0444 	&	2.70 	&	8.48E-09	&	24.9 	&	4.88273 	&	2.22 	&	5.49E-09	&	0	\\
50	&	0.5 	&	61.8 	&	11.8438 	&	2.00 	&	7.78E-09	&	20.5 	&	4.05600 	&	1.74 	&	6.28E-09	&	0	\\
50	&	0.6 	&	52.6 	&	10.0997 	&	2.35 	&	7.65E-09	&	23.4 	&	4.60535 	&	1.96 	&	6.55E-09	&	0	\\
50	&	0.7 	&	45.0 	&	8.6703 	&	2.26 	&	7.28E-09	&	25.4 	&	4.97413 	&	2.13 	&	5.73E-09	&	0	\\
50	&	0.8 	&	31.6 	&	6.1435 	&	1.48 	&	6.46E-09	&	20.8 	&	4.11331 	&	1.52 	&	4.93E-09	&	0	\\
50	&	0.9 	&	28.1 	&	5.4934 	&	1.61 	&	6.86E-09	&	23.1 	&	4.54994 	&	1.61 	&	5.72E-09	&	0	\\
50	&	1.0 	&	21.4 	&	4.2241 	&	1.35 	&	5.95E-09	&	21.4 	&	4.21741 	&	1.35 	&	5.95E-09	&	0	\\ \hline\hline

\end{tabular}
